Tailoring EU AI Act Requirements from a System's Documentation: Evaluating TERE4AI on Two Open Source Systems

[Context and motivation] Supporting regulatory compliance is a challenge for requirements engineering, yet translating regulations into software requirements remains largely manual. The EU AI Act sets requirements for high-risk AI systems that demand legal and technical knowledge. [Question/problem] We study how well a tool tailors the requirements of the Act to a system from its documentation. [Principal ideas/results] We evaluate TERE4AI, an open source tool that holds the Act as a knowledge graph. From a system's documentation, it proposes facts, derives the risk level and generates tailored requirements. Each cites the Act and inherits the aligned requirements of the High-Level Expert Group on AI (HLEG). For two open source systems, five AI ethics experts rated 37 sampled tailored requirements. The majority rated nearly all as correct, complete, clear and specific to the system, and agreed with their HLEG requirements. A judge model agreed with the experts' majority on correctness and completeness for all 37, and less often on clarity and specificity. [Contribution] The results indicate that TERE4AI can generate requirements consistent with the Act's cited wording and specific to a system. We hope it provides developers without legal expertise with a means of translating regulations into requirements for their systems.

==> figures/study-design.tex <==
\resizebox{0.85\textwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize, >={Latex[length=1.5mm]},
  set/.style={draw=green!45!black, fill=green!12, align=center, inner sep=2pt},
  stp/.style={draw=orange!70!black, fill=yellow!22, align=center, inner sep=2pt, rounded corners=2pt},
  rq/.style={draw=black, align=center, inner sep=2pt, rounded corners=1pt, text width=19mm},
  badge/.style={draw=blue!50!black, fill=blue!10, rounded corners=3pt, inner sep=1.2pt, font=\tiny\bfseries},
  head/.style={font=\scriptsize\bfseries, text=black!65}]
\node[set, text width=21mm] (pool) at (1.15,0.1) {128 repositories\\[-1pt]$\downarrow$\\[-1pt]10 pass 5 criteria\\[-1pt]$\downarrow$\\[-1pt]3 chosen\\[-1pt]$\downarrow$\\[-1pt]\textbf{2 systems}};
\node[draw=black!50, dashed, fill=black!4, align=center, inner sep=2pt, text width=21mm, text=black!70] (drop) at (1.15,-2.0) {1 dropped: written\\by journalists};
\node[stp, text width=19mm, minimum height=20mm] (tool) at (3.75,0.1) {\textbf{TERE4AI}\\reads the\\documentation\\files};
\node[badge] at ([xshift=-3.5mm,yshift=1.2mm]tool.north east) {LLM};
\node[set, text width=19mm] (facts) at (6.15,0.75) {15 facts,\\2 risk levels};
\node[set, text width=19mm] (reqs) at (6.15,-0.55) {126 and 124\\tailored\\requirements};
\node[stp, text width=19mm] (draw) at (8.55,-0.55) {\textbf{Random draw}\\stratified,\\Articles 9 to 15};
\node[stp, text width=19mm, minimum height=21mm] (exp) at (10.95,0.3) {\textbf{5 experts}\\each alone,\\same workbook\\and guideline};
\node[stp, text width=19mm] (judge) at (10.95,-1.95) {\textbf{Judge model}\\same guideline,\\blind};
\node[badge] at ([xshift=-3.5mm,yshift=1.2mm]judge.north east) {LLM};
\node[rq] (rq1) at (13.45,1.05) {\textbf{RQ1}\\facts, levels,\\requirements};
\node[rq] (rq2) at (13.45,-0.05) {\textbf{RQ2}\\HLEG\\requirements};
\node[rq] (rq3) at (13.45,-1.95) {\textbf{RQ3}\\judge vs.\ experts};
\draw[->, dashed, black!60] (pool) -- (drop);
\draw[->] (pool.east |- tool) -- (tool);
\draw[->] (tool.east |- facts) -- (facts);
\draw[->] (tool.east |- reqs) -- (reqs);
\draw[->] (facts.east) -- node[above, font=\tiny\itshape, pos=0.45] {all} (facts.east -| exp.west);
\draw[->] (reqs) -- (draw);
\draw[->] (draw.east) -- node[above, font=\tiny\itshape, pos=0.5] {37} (draw.east -| exp.west);
\draw[->] ([xshift=1.6mm]draw.east) |- (judge.west);
\draw[->] (exp.east |- rq1) -- (rq1);
\draw[->] (exp.east |- rq2) -- (rq2);
\draw[->] ([yshift=-1.5mm]judge.east) -- ([yshift=-1.5mm]rq3.west);
\draw[->] ([yshift=-8.5mm]exp.east) -- ++(1.8mm,0) |- ([yshift=1.5mm]rq3.west);
\foreach \n/\t in {pool/Systems, tool/Tool run, facts/Output, draw/Sample, exp/Rating, rq1/RQs}
  \node[head] at (\n |- 0,1.75) {\t};
\end{tikzpicture}}

